The Lindquist-Wheeler formulation of lattice universes

This paper examines the properties of `lattice universes' wherein point masses are arranged in a regular lattice on space-like hypersurfaces; open, flat, and closed universes are considered. The universes are modelled using the Lindquist-Wheeler (LW) approximation scheme, which approximates the space-time in each lattice cell by Schwarz\-schild geometry. Extending Lindquist and Wheeler's work, we derive cosmological scale factors describing the evolution of all three types of universes, and we use these scale factors to show that the universes' dynamics strongly resemble those of Friedmann-Lema\^itre-Robertson-Walker (FLRW) universes. In particular, we use the scale factors to make more salient the resemblance between Clifton and Ferreira's Friedmann-like equations for the LW models and the actual Friedmann equations of FLRW space-times. Cosmological redshifts for such universes are then determined numerically, using a modification of Clifton and Ferreira's approach; the redshifts are found to closely resemble their FLRW counterparts, though with certain differences attributable to the `lumpiness' in the underlying matter content. Most notably, the LW redshifts can differ from their FLRW counterparts by as much as 30\%, even though they increase linearly with FLRW redshifts, and they exhibit a non-zero integrated Sachs-Wolfe effect, something which would not be possible in matter-dominated FLRW universes without a cosmological constant.

==> 1E5_rad,_3E10_ang,_1E-5_dr,_10_light,_ang=1_5707.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$   0.13$}}%
      \csname LTb\endcsname%
      \put(816,838){\makebox(0,0)[r]{\strut{}$   0.14$}}%
      \csname LTb\endcsname%
      \put(816,1163){\makebox(0,0)[r]{\strut{}$   0.15$}}%
      \csname LTb\endcsname%
      \put(816,1489){\makebox(0,0)[r]{\strut{}$   0.16$}}%
      \csname LTb\endcsname%
      \put(816,1814){\makebox(0,0)[r]{\strut{}$   0.17$}}%
      \csname LTb\endcsname%
      \put(816,2140){\makebox(0,0)[r]{\strut{}$   0.18$}}%
      \csname LTb\endcsname%
      \put(816,2465){\makebox(0,0)[r]{\strut{}$   0.19$}}%
      \csname LTb\endcsname%
      \put(816,2791){\makebox(0,0)[r]{\strut{}$   0.20$}}%
      \csname LTb\endcsname%
      \put(816,3116){\makebox(0,0)[r]{\strut{}$   0.21$}}%
      \csname LTb\endcsname%
      \put(816,3442){\makebox(0,0)[r]{\strut{}$   0.22$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$   0.23$}}%
      \put(912,352){\makebox(0,0){\strut{}$   0.00$}}%
      \put(1680,352){\makebox(0,0){\strut{}$   0.02$}}%
      \put(2448,352){\makebox(0,0){\strut{}$   0.04$}}%
      \put(3215,352){\makebox(0,0){\strut{}$   0.06$}}%
      \put(3983,352){\makebox(0,0){\strut{}$   0.08$}}%
      \put(4751,352){\makebox(0,0){\strut{}$   0.10$}}%
      \put(256,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(2831,112){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1E5_rad,_3E10_ang,_1E-5_dr,_10_light,_ang=1_5707}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1E6_rad,_3E10_ang,_1E-5_dr,_10_light,_ang=1_5707.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$  0.120$}}%
      \csname LTb\endcsname%
      \put(816,1055){\makebox(0,0)[r]{\strut{}$  0.125$}}%
      \csname LTb\endcsname%
      \put(816,1597){\makebox(0,0)[r]{\strut{}$  0.130$}}%
      \csname LTb\endcsname%
      \put(816,2140){\makebox(0,0)[r]{\strut{}$  0.135$}}%
      \csname LTb\endcsname%
      \put(816,2682){\makebox(0,0)[r]{\strut{}$  0.140$}}%
      \csname LTb\endcsname%
      \put(816,3225){\makebox(0,0)[r]{\strut{}$  0.145$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$  0.150$}}%
      \put(912,352){\makebox(0,0){\strut{}$  0.000$}}%
      \put(1460,352){\makebox(0,0){\strut{}$  0.005$}}%
      \put(2009,352){\makebox(0,0){\strut{}$  0.010$}}%
      \put(2557,352){\makebox(0,0){\strut{}$  0.015$}}%
      \put(3106,352){\makebox(0,0){\strut{}$  0.020$}}%
      \put(3654,352){\makebox(0,0){\strut{}$  0.025$}}%
      \put(4203,352){\makebox(0,0){\strut{}$  0.030$}}%
      \put(4751,352){\makebox(0,0){\strut{}$  0.035$}}%
      \put(184,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(2831,112){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1E6_rad,_3E10_ang,_1E-5_dr,_10_light,_ang=1_5707}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1E7_rad,_3E10_ang,_1E-4_dr,_10_light,_ang=1_5707.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$  0.115$}}%
      \csname LTb\endcsname%
      \put(816,874){\makebox(0,0)[r]{\strut{}$  0.116$}}%
      \csname LTb\endcsname%
      \put(816,1235){\makebox(0,0)[r]{\strut{}$  0.117$}}%
      \csname LTb\endcsname%
      \put(816,1597){\makebox(0,0)[r]{\strut{}$  0.118$}}%
      \csname LTb\endcsname%
      \put(816,1959){\makebox(0,0)[r]{\strut{}$  0.119$}}%
      \csname LTb\endcsname%
      \put(816,2320){\makebox(0,0)[r]{\strut{}$  0.120$}}%
      \csname LTb\endcsname%
      \put(816,2682){\makebox(0,0)[r]{\strut{}$  0.121$}}%
      \csname LTb\endcsname%
      \put(816,3044){\makebox(0,0)[r]{\strut{}$  0.122$}}%
      \csname LTb\endcsname%
      \put(816,3405){\makebox(0,0)[r]{\strut{}$  0.123$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$  0.124$}}%
      \put(912,352){\makebox(0,0){\strut{}$  0.000$}}%
      \put(1680,352){\makebox(0,0){\strut{}$  0.002$}}%
      \put(2448,352){\makebox(0,0){\strut{}$  0.004$}}%
      \put(3215,352){\makebox(0,0){\strut{}$  0.006$}}%
      \put(3983,352){\makebox(0,0){\strut{}$  0.008$}}%
      \put(4751,352){\makebox(0,0){\strut{}$  0.010$}}%
      \put(160,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(2831,112){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1E7_rad,_3E10_ang,_1E-4_dr,_10_light,_ang=1_5707}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1E8_rad,_3E10_ang,_1E-3_dr,_10_light,_ang=1_5707.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$ 0.1125$}}%
      \csname LTb\endcsname%
      \put(816,1055){\makebox(0,0)[r]{\strut{}$ 0.1130$}}%
      \csname LTb\endcsname%
      \put(816,1597){\makebox(0,0)[r]{\strut{}$ 0.1135$}}%
      \csname LTb\endcsname%
      \put(816,2140){\makebox(0,0)[r]{\strut{}$ 0.1140$}}%
      \csname LTb\endcsname%
      \put(816,2682){\makebox(0,0)[r]{\strut{}$ 0.1145$}}%
      \csname LTb\endcsname%
      \put(816,3225){\makebox(0,0)[r]{\strut{}$ 0.1150$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$ 0.1155$}}%
      \put(912,352){\makebox(0,0){\strut{}$ 0.0000$}}%
      \put(1460,352){\makebox(0,0){\strut{}$ 0.0005$}}%
      \put(2009,352){\makebox(0,0){\strut{}$ 0.0010$}}%
      \put(2557,352){\makebox(0,0){\strut{}$ 0.0015$}}%
      \put(3106,352){\makebox(0,0){\strut{}$ 0.0020$}}%
      \put(3654,352){\makebox(0,0){\strut{}$ 0.0025$}}%
      \put(4203,352){\makebox(0,0){\strut{}$ 0.0030$}}%
      \put(4751,352){\makebox(0,0){\strut{}$ 0.0035$}}%
      \put(136,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(2831,112){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1E8_rad,_3E10_ang,_1E-3_dr,_10_light,_ang=1_5707}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1E8_rad,_3E10_ang,_1E-3_dr,_1E7_light,_reference_line.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1264,1592){\makebox(0,0)[r]{\strut{}$-2.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,2160){\makebox(0,0)[r]{\strut{}$0.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,2728){\makebox(0,0)[r]{\strut{}$2.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,3296){\makebox(0,0)[r]{\strut{}$4.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,3863){\makebox(0,0)[r]{\strut{}$6.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,4431){\makebox(0,0)[r]{\strut{}$8.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,4999){\makebox(0,0)[r]{\strut{}$10.0 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1264,5567){\makebox(0,0)[r]{\strut{}$12.0 \times 10^{-5}$}}%
      \put(1360,1432){\makebox(0,0){\strut{}$ 0.0000$}}%
      \put(2513,1432){\makebox(0,0){\strut{}$ 0.0005$}}%
      \put(3666,1432){\makebox(0,0){\strut{}$ 0.0010$}}%
      \put(4819,1432){\makebox(0,0){\strut{}$ 0.0015$}}%
      \put(5972,1432){\makebox(0,0){\strut{}$ 0.0020$}}%
      \put(7125,1432){\makebox(0,0){\strut{}$ 0.0025$}}%
      \put(8278,1432){\makebox(0,0){\strut{}$ 0.0030$}}%
      \put(9431,1432){\makebox(0,0){\strut{}$ 0.0035$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,3579){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW} - z_{\scriptscriptstyle FLRW}$}}}%
      \put(5395,1192){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(2701,843){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(2701,603){\makebox(0,0)[r]{\strut{}$1.4635$}}%
      \csname LTb\endcsname%
      \put(2701,363){\makebox(0,0)[r]{\strut{}$1.3561$}}%
      \csname LTb\endcsname%
      \put(4660,843){\makebox(0,0)[r]{\strut{}$1.2488$}}%
      \csname LTb\endcsname%
      \put(4660,603){\makebox(0,0)[r]{\strut{}$1.1414$}}%
      \csname LTb\endcsname%
      \put(4660,363){\makebox(0,0)[r]{\strut{}$1.0341$}}%
      \csname LTb\endcsname%
      \put(6619,843){\makebox(0,0)[r]{\strut{}$0.9268$}}%
      \csname LTb\endcsname%
      \put(6619,603){\makebox(0,0)[r]{\strut{}$0.8194$}}%
      \csname LTb\endcsname%
      \put(6619,363){\makebox(0,0)[r]{\strut{}$0.7121$}}%
      \csname LTb\endcsname%
      \put(8578,843){\makebox(0,0)[r]{\strut{}$0.6048$}}%
      \csname LTb\endcsname%
      \put(8578,603){\makebox(0,0)[r]{\strut{}$0.4974$}}%
      \csname LTb\endcsname%
      \put(8578,363){\makebox(0,0)[r]{\strut{}$0.3901$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1E8_rad,_3E10_ang,_1E-3_dr,_1E7_light,_reference_line}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1E8_rad,_3E10_ang,_1E-3_dr,_1E7_light,_two_lines.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(928,912){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \csname LTb\endcsname%
      \put(928,1404){\makebox(0,0)[r]{\strut{}$ 0.0000$}}%
      \csname LTb\endcsname%
      \put(928,1896){\makebox(0,0)[r]{\strut{}$ 0.0005$}}%
      \csname LTb\endcsname%
      \put(928,2388){\makebox(0,0)[r]{\strut{}$ 0.0010$}}%
      \csname LTb\endcsname%
      \put(928,2880){\makebox(0,0)[r]{\strut{}$ 0.0015$}}%
      \csname LTb\endcsname%
      \put(928,3371){\makebox(0,0)[r]{\strut{}$ 0.0020$}}%
      \csname LTb\endcsname%
      \put(928,3863){\makebox(0,0)[r]{\strut{}$ 0.0025$}}%
      \csname LTb\endcsname%
      \put(928,4355){\makebox(0,0)[r]{\strut{}$ 0.0030$}}%
      \csname LTb\endcsname%
      \put(928,4847){\makebox(0,0)[r]{\strut{}$ 0.0035$}}%
      \put(1024,752){\makebox(0,0){\strut{}$ 0.0000$}}%
      \put(2225,752){\makebox(0,0){\strut{}$ 0.0005$}}%
      \put(3426,752){\makebox(0,0){\strut{}$ 0.0010$}}%
      \put(4627,752){\makebox(0,0){\strut{}$ 0.0015$}}%
      \put(5828,752){\makebox(0,0){\strut{}$ 0.0020$}}%
      \put(7029,752){\makebox(0,0){\strut{}$ 0.0025$}}%
      \put(8230,752){\makebox(0,0){\strut{}$ 0.0030$}}%
      \put(9431,752){\makebox(0,0){\strut{}$ 0.0035$}}%
      \put(1132,4675){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0215\, z_{\scriptscriptstyle FLRW}\, +  \, 5.4 \times 10^{-5}$,}}%
      \put(4000,4675){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.66 \times 10^{-6}$}}%
      \put(1132,4454){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9967\, z_{\scriptscriptstyle FLRW}\, -  \, 1.6 \times 10^{-7}$,}}%
      \put(4000,4454){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.24 \times 10^{-8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,2879){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5227,512){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(4588,263){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(6451,263){\makebox(0,0)[r]{\strut{}$0.3901$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1E8_rad,_3E10_ang,_1E-3_dr,_1E7_light,_two_lines}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3-sphere.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{3-sphere_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2772,2782)(1843,-2334)
\put(3522,-619){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d\psi$}%
}}}}
\put(4261,178){\rotatebox{321.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\scriptscriptstyle LW} d\psi$}%
}}}}}
\put(3270,  5){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\scriptscriptstyle LW}\sin\psi$}%
}}}}
\put(3278,-680){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\put(3951,-458){\rotatebox{48.5}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\scriptscriptstyle LW}$}%
}}}}}
\end{picture}%


==> 3E4_rad,_3E10_ang,_1E-5_dr,_10_light,_single-cell_freq,_ang=0_3257.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,2112){\makebox(0,0)[r]{\strut{}$   0.65$}}%
      \csname LTb\endcsname%
      \put(816,3408){\makebox(0,0)[r]{\strut{}$   0.70$}}%
      \csname LTb\endcsname%
      \put(816,4704){\makebox(0,0)[r]{\strut{}$   0.75$}}%
      \csname LTb\endcsname%
      \put(816,6000){\makebox(0,0)[r]{\strut{}$   0.80$}}%
      \csname LTb\endcsname%
      \put(816,7295){\makebox(0,0)[r]{\strut{}$   0.85$}}%
      \csname LTb\endcsname%
      \put(816,8591){\makebox(0,0)[r]{\strut{}$   0.90$}}%
      \csname LTb\endcsname%
      \put(816,9887){\makebox(0,0)[r]{\strut{}$   0.95$}}%
      \put(912,1952){\makebox(0,0){\strut{}$     10$}}%
      \put(3042,1952){\makebox(0,0){\strut{}$    100$}}%
      \put(5172,1952){\makebox(0,0){\strut{}$   1000$}}%
      \put(7301,1952){\makebox(0,0){\strut{}$  10000$}}%
      \put(9431,1952){\makebox(0,0){\strut{}$ 100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(208,5999){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu_{\scriptscriptstyle LW}$}}}%
      \put(5171,1552){\makebox(0,0){\strut{}$r_{obs}/R$}}%
      \csname LTb\endcsname%
      \put(1547,1143){\makebox(0,0)[l]{\strut{}cell 1 ($E_{ph} = 0.9$), numerical}}%
      \csname LTb\endcsname%
      \put(1547,903){\makebox(0,0)[l]{\strut{}cell 1 ($E_{ph} = 0.9$), analytic}}%
      \csname LTb\endcsname%
      \put(1547,663){\makebox(0,0)[l]{\strut{}cell 2 ($E_{ph} = 0.8795$), analytic}}%
      \csname LTb\endcsname%
      \put(1547,423){\makebox(0,0)[l]{\strut{}cell 3 ($E_{ph} = 0.8596$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,1143){\makebox(0,0)[l]{\strut{}cell 4 ($E_{ph} = 0.8403$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,903){\makebox(0,0)[l]{\strut{}cell 5 ($E_{ph} = 0.8214$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,663){\makebox(0,0)[l]{\strut{}cell 6 ($E_{ph} = 0.8032$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,423){\makebox(0,0)[l]{\strut{}cell 7 ($E_{ph} = 0.7854$), analytic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_10_light,_single-cell_freq,_ang=0_3257}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_10_light,_single-cell_freq,_ang=1_5707.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,2112){\makebox(0,0)[r]{\strut{}$   0.75$}}%
      \csname LTb\endcsname%
      \put(816,3223){\makebox(0,0)[r]{\strut{}$   0.80$}}%
      \csname LTb\endcsname%
      \put(816,4333){\makebox(0,0)[r]{\strut{}$   0.85$}}%
      \csname LTb\endcsname%
      \put(816,5444){\makebox(0,0)[r]{\strut{}$   0.90$}}%
      \csname LTb\endcsname%
      \put(816,6555){\makebox(0,0)[r]{\strut{}$   0.95$}}%
      \csname LTb\endcsname%
      \put(816,7666){\makebox(0,0)[r]{\strut{}$   1.00$}}%
      \csname LTb\endcsname%
      \put(816,8776){\makebox(0,0)[r]{\strut{}$   1.05$}}%
      \csname LTb\endcsname%
      \put(816,9887){\makebox(0,0)[r]{\strut{}$   1.10$}}%
      \put(912,1952){\makebox(0,0){\strut{}$     10$}}%
      \put(3042,1952){\makebox(0,0){\strut{}$    100$}}%
      \put(5172,1952){\makebox(0,0){\strut{}$   1000$}}%
      \put(7301,1952){\makebox(0,0){\strut{}$  10000$}}%
      \put(9431,1952){\makebox(0,0){\strut{}$ 100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,5999){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu_{\scriptscriptstyle LW}$}}}%
      \put(5171,1552){\makebox(0,0){\strut{}$r_{obs}/R$}}%
      \csname LTb\endcsname%
      \put(1547,1143){\makebox(0,0)[l]{\strut{}cell 1 ($E_{ph} = 0.9$), numerical}}%
      \csname LTb\endcsname%
      \put(1547,903){\makebox(0,0)[l]{\strut{}cell 1 ($E_{ph} = 0.9$), analytic}}%
      \csname LTb\endcsname%
      \put(1547,663){\makebox(0,0)[l]{\strut{}cell 2 ($E_{ph} = 0.8795$), analytic}}%
      \csname LTb\endcsname%
      \put(1547,423){\makebox(0,0)[l]{\strut{}cell 3 ($E_{ph} = 0.8596$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,1143){\makebox(0,0)[l]{\strut{}cell 4 ($E_{ph} = 0.8403$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,903){\makebox(0,0)[l]{\strut{}cell 5 ($E_{ph} = 0.8214$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,663){\makebox(0,0)[l]{\strut{}cell 6 ($E_{ph} = 0.8032$), analytic}}%
      \csname LTb\endcsname%
      \put(5426,423){\makebox(0,0)[l]{\strut{}cell 7 ($E_{ph} = 0.7854$), analytic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_10_light,_single-cell_freq,_ang=1_5707}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_10_light,_single-cell_single-redshift,_ang=1_5707.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,1392){\makebox(0,0)[r]{\strut{}$   0.00$}}%
      \csname LTb\endcsname%
      \put(880,1783){\makebox(0,0)[r]{\strut{}$   0.05$}}%
      \csname LTb\endcsname%
      \put(880,2173){\makebox(0,0)[r]{\strut{}$   0.10$}}%
      \csname LTb\endcsname%
      \put(880,2564){\makebox(0,0)[r]{\strut{}$   0.15$}}%
      \csname LTb\endcsname%
      \put(880,2955){\makebox(0,0)[r]{\strut{}$   0.20$}}%
      \csname LTb\endcsname%
      \put(880,3346){\makebox(0,0)[r]{\strut{}$   0.25$}}%
      \csname LTb\endcsname%
      \put(880,3736){\makebox(0,0)[r]{\strut{}$   0.30$}}%
      \csname LTb\endcsname%
      \put(880,4127){\makebox(0,0)[r]{\strut{}$   0.35$}}%
      \put(976,1232){\makebox(0,0){\strut{}$     10$}}%
      \put(3090,1232){\makebox(0,0){\strut{}$    100$}}%
      \put(5204,1232){\makebox(0,0){\strut{}$   1000$}}%
      \put(7317,1232){\makebox(0,0){\strut{}$  10000$}}%
      \put(9431,1232){\makebox(0,0){\strut{}$ 100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,2759){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5203,832){\makebox(0,0){\strut{}$r_{obs}/R$}}%
      \csname LTb\endcsname%
      \put(1771,423){\makebox(0,0)[l]{\strut{}cell 1 ($E_{ph} = 0.9$), numerical}}%
      \csname LTb\endcsname%
      \put(5458,423){\makebox(0,0)[l]{\strut{}cell 1 ($E_{ph} = 0.9$), analytic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_10_light,_single-cell_single-redshift,_ang=1_5707}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_10_light_30_angles,_50_cells,_regressed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,8280.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,1232){\makebox(0,0)[r]{\strut{}$  -0.20$}}%
      \csname LTb\endcsname%
      \put(816,2211){\makebox(0,0)[r]{\strut{}$   0.00$}}%
      \csname LTb\endcsname%
      \put(816,3191){\makebox(0,0)[r]{\strut{}$   0.20$}}%
      \csname LTb\endcsname%
      \put(816,4170){\makebox(0,0)[r]{\strut{}$   0.40$}}%
      \csname LTb\endcsname%
      \put(816,5149){\makebox(0,0)[r]{\strut{}$   0.60$}}%
      \csname LTb\endcsname%
      \put(816,6128){\makebox(0,0)[r]{\strut{}$   0.80$}}%
      \csname LTb\endcsname%
      \put(816,7108){\makebox(0,0)[r]{\strut{}$   1.00$}}%
      \csname LTb\endcsname%
      \put(816,8087){\makebox(0,0)[r]{\strut{}$   1.20$}}%
      \put(912,1072){\makebox(0,0){\strut{}$   0.00$}}%
      \put(2129,1072){\makebox(0,0){\strut{}$   0.10$}}%
      \put(3346,1072){\makebox(0,0){\strut{}$   0.20$}}%
      \put(4563,1072){\makebox(0,0){\strut{}$   0.30$}}%
      \put(5780,1072){\makebox(0,0){\strut{}$   0.40$}}%
      \put(6997,1072){\makebox(0,0){\strut{}$   0.50$}}%
      \put(8214,1072){\makebox(0,0){\strut{}$   0.60$}}%
      \put(9431,1072){\makebox(0,0){\strut{}$   0.70$}}%
      \put(304,4659){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5171,832){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \put(1003,7940){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0994\, z_{\scriptscriptstyle FLRW}\, +\, 0.1225,$}}%
      \put(3535,7940){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.493 \times 10^{-4}$}}%
      \put(1003,7761){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0696\, z_{\scriptscriptstyle FLRW}\, +\, 0.0920,$}}%
      \put(3535,7761){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.290 \times 10^{-4}$}}%
      \put(1003,7581){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0400\, z_{\scriptscriptstyle FLRW}\, +\, 0.0618,$}}%
      \put(3535,7581){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.088 \times 10^{-4}$}}%
      \put(1003,7402){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0108\, z_{\scriptscriptstyle FLRW}\, +\, 0.0321,$}}%
      \put(3535,7402){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.890 \times 10^{-4}$}}%
      \put(1003,7222){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9823\, z_{\scriptscriptstyle FLRW}\, +\, 0.0030,$}}%
      \put(3535,7222){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.695 \times 10^{-4}$}}%
      \put(1003,7042){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9547\, z_{\scriptscriptstyle FLRW}\, -\, 0.0253,$}}%
      \put(3535,7042){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.507 \times 10^{-4}$}}%
      \put(1003,6863){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9281\, z_{\scriptscriptstyle FLRW}\, -\, 0.0524,$}}%
      \put(3535,6863){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.326 \times 10^{-4}$}}%
      \put(1003,6683){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9028\, z_{\scriptscriptstyle FLRW}\, -\, 0.0783,$}}%
      \put(3535,6683){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.153 \times 10^{-4}$}}%
      \put(1003,6504){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8789\, z_{\scriptscriptstyle FLRW}\, -\, 0.1026,$}}%
      \put(3535,6504){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.991 \times 10^{-4}$}}%
      \put(1003,6324){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8567\, z_{\scriptscriptstyle FLRW}\, -\, 0.1253,$}}%
      \put(3535,6324){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.839 \times 10^{-4}$}}%
      \put(1003,6145){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8362\, z_{\scriptscriptstyle FLRW}\, -\, 0.1462,$}}%
      \put(3535,6145){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.700 \times 10^{-4}$}}%
      \put(1003,5965){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8177\, z_{\scriptscriptstyle FLRW}\, -\, 0.1651,$}}%
      \put(3535,5965){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.574 \times 10^{-4}$}}%
      \put(1003,5786){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8012\, z_{\scriptscriptstyle FLRW}\, -\, 0.1819,$}}%
      \put(3535,5786){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.462 \times 10^{-4}$}}%
      \put(1003,5606){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.7870\, z_{\scriptscriptstyle FLRW}\, -\, 0.1964,$}}%
      \put(3535,5606){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.365 \times 10^{-4}$}}%
      \put(1003,5427){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.7750\, z_{\scriptscriptstyle FLRW}\, -\, 0.2086,$}}%
      \put(3535,5427){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.285 \times 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2470,583){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(2470,343){\makebox(0,0)[r]{\strut{}$1.4849$}}%
      \csname LTb\endcsname%
      \put(2470,103){\makebox(0,0)[r]{\strut{}$1.3991$}}%
      \csname LTb\endcsname%
      \put(3781,583){\makebox(0,0)[r]{\strut{}$1.3132$}}%
      \csname LTb\endcsname%
      \put(3781,343){\makebox(0,0)[r]{\strut{}$1.2273$}}%
      \csname LTb\endcsname%
      \put(3781,103){\makebox(0,0)[r]{\strut{}$1.1414$}}%
      \csname LTb\endcsname%
      \put(5092,583){\makebox(0,0)[r]{\strut{}$1.0556$}}%
      \csname LTb\endcsname%
      \put(5092,343){\makebox(0,0)[r]{\strut{}$0.9697$}}%
      \csname LTb\endcsname%
      \put(5092,103){\makebox(0,0)[r]{\strut{}$0.8838$}}%
      \csname LTb\endcsname%
      \put(6403,583){\makebox(0,0)[r]{\strut{}$0.7980$}}%
      \csname LTb\endcsname%
      \put(6403,343){\makebox(0,0)[r]{\strut{}$0.7121$}}%
      \csname LTb\endcsname%
      \put(6403,103){\makebox(0,0)[r]{\strut{}$0.6262$}}%
      \csname LTb\endcsname%
      \put(7714,583){\makebox(0,0)[r]{\strut{}$0.5404$}}%
      \csname LTb\endcsname%
      \put(7714,343){\makebox(0,0)[r]{\strut{}$0.4545$}}%
      \csname LTb\endcsname%
      \put(7714,103){\makebox(0,0)[r]{\strut{}$0.3686$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_10_light_30_angles,_50_cells,_regressed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_10_light_z_vs_r_obs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$  -0.20$}}%
      \csname LTb\endcsname%
      \put(816,1055){\makebox(0,0)[r]{\strut{}$  -0.10$}}%
      \csname LTb\endcsname%
      \put(816,1597){\makebox(0,0)[r]{\strut{}$   0.00$}}%
      \csname LTb\endcsname%
      \put(816,2140){\makebox(0,0)[r]{\strut{}$   0.10$}}%
      \csname LTb\endcsname%
      \put(816,2682){\makebox(0,0)[r]{\strut{}$   0.20$}}%
      \csname LTb\endcsname%
      \put(816,3224){\makebox(0,0)[r]{\strut{}$   0.30$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$   0.40$}}%
      \put(912,352){\makebox(0,0){\strut{}$      0$}}%
      \put(2129,352){\makebox(0,0){\strut{}$   2000$}}%
      \put(3346,352){\makebox(0,0){\strut{}$   4000$}}%
      \put(4563,352){\makebox(0,0){\strut{}$   6000$}}%
      \put(5780,352){\makebox(0,0){\strut{}$   8000$}}%
      \put(6997,352){\makebox(0,0){\strut{}$  10000$}}%
      \put(8214,352){\makebox(0,0){\strut{}$  12000$}}%
      \put(9431,352){\makebox(0,0){\strut{}$  14000$}}%
      \put(256,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
      \put(5171,112){\makebox(0,0){\strut{}$r_{obs}/R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1263,3584){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle FLRW} \text{ for } \theta_0=\frac{1}{2}\pi$}}%
      \csname LTb\endcsname%
      \put(1263,3344){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \text{ for } \theta_0=\frac{1}{2}\pi$}}%
      \csname LTb\endcsname%
      \put(1263,3104){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle FLRW} \text{ for } \theta_{29}=\frac{311}{3000}\pi$}}%
      \csname LTb\endcsname%
      \put(1263,2864){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \text{ for } \theta_{29}=\frac{311}{3000}\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_10_light_z_vs_r_obs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_10_light_z_vs_r_obs_-_rescaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,592){\makebox(0,0)[r]{\strut{}$   0.00$}}%
      \csname LTb\endcsname%
      \put(816,945){\makebox(0,0)[r]{\strut{}$   0.02$}}%
      \csname LTb\endcsname%
      \put(816,1298){\makebox(0,0)[r]{\strut{}$   0.04$}}%
      \csname LTb\endcsname%
      \put(816,1650){\makebox(0,0)[r]{\strut{}$   0.06$}}%
      \csname LTb\endcsname%
      \put(816,2003){\makebox(0,0)[r]{\strut{}$   0.08$}}%
      \csname LTb\endcsname%
      \put(816,2356){\makebox(0,0)[r]{\strut{}$   0.10$}}%
      \csname LTb\endcsname%
      \put(816,2709){\makebox(0,0)[r]{\strut{}$   0.12$}}%
      \csname LTb\endcsname%
      \put(816,3061){\makebox(0,0)[r]{\strut{}$   0.14$}}%
      \csname LTb\endcsname%
      \put(816,3414){\makebox(0,0)[r]{\strut{}$   0.16$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$   0.18$}}%
      \put(912,432){\makebox(0,0){\strut{}$   2000$}}%
      \put(1528,432){\makebox(0,0){\strut{}$   4000$}}%
      \put(2144,432){\makebox(0,0){\strut{}$   6000$}}%
      \put(2760,432){\makebox(0,0){\strut{}$   8000$}}%
      \put(3375,432){\makebox(0,0){\strut{}$  10000$}}%
      \put(3991,432){\makebox(0,0){\strut{}$  12000$}}%
      \put(4607,432){\makebox(0,0){\strut{}$  14000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(304,2179){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
      \put(2759,112){\makebox(0,0){\strut{}$r_{obs}/R$}}%
      \csname LTb\endcsname%
      \put(1263,3584){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(1263,3344){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_10_light_z_vs_r_obs_-_rescaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_1E4_light,_reference_line.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(904,1832){\makebox(0,0)[r]{\strut{}$ -0.010$}}%
      \csname LTb\endcsname%
      \put(904,2299){\makebox(0,0)[r]{\strut{}$ -0.008$}}%
      \csname LTb\endcsname%
      \put(904,2766){\makebox(0,0)[r]{\strut{}$ -0.006$}}%
      \csname LTb\endcsname%
      \put(904,3233){\makebox(0,0)[r]{\strut{}$ -0.004$}}%
      \csname LTb\endcsname%
      \put(904,3700){\makebox(0,0)[r]{\strut{}$ -0.002$}}%
      \csname LTb\endcsname%
      \put(904,4166){\makebox(0,0)[r]{\strut{}$  0.000$}}%
      \csname LTb\endcsname%
      \put(904,4633){\makebox(0,0)[r]{\strut{}$  0.002$}}%
      \csname LTb\endcsname%
      \put(904,5100){\makebox(0,0)[r]{\strut{}$  0.004$}}%
      \csname LTb\endcsname%
      \put(904,5567){\makebox(0,0)[r]{\strut{}$  0.006$}}%
      \put(1000,1672){\makebox(0,0){\strut{}$   0.00$}}%
      \put(2204,1672){\makebox(0,0){\strut{}$   0.10$}}%
      \put(3409,1672){\makebox(0,0){\strut{}$   0.20$}}%
      \put(4613,1672){\makebox(0,0){\strut{}$   0.30$}}%
      \put(5818,1672){\makebox(0,0){\strut{}$   0.40$}}%
      \put(7022,1672){\makebox(0,0){\strut{}$   0.50$}}%
      \put(8227,1672){\makebox(0,0){\strut{}$   0.60$}}%
      \put(9431,1672){\makebox(0,0){\strut{}$   0.70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,3699){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW} - z_{\scriptscriptstyle FLRW}$}}}%
      \put(5215,1432){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(2521,1083){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(2521,843){\makebox(0,0)[r]{\strut{}$1.4849$}}%
      \csname LTb\endcsname%
      \put(2521,603){\makebox(0,0)[r]{\strut{}$1.3991$}}%
      \csname LTb\endcsname%
      \put(2521,363){\makebox(0,0)[r]{\strut{}$1.3132$}}%
      \csname LTb\endcsname%
      \put(4480,1083){\makebox(0,0)[r]{\strut{}$1.2273$}}%
      \csname LTb\endcsname%
      \put(4480,843){\makebox(0,0)[r]{\strut{}$1.1414$}}%
      \csname LTb\endcsname%
      \put(4480,603){\makebox(0,0)[r]{\strut{}$1.0556$}}%
      \csname LTb\endcsname%
      \put(4480,363){\makebox(0,0)[r]{\strut{}$0.9697$}}%
      \csname LTb\endcsname%
      \put(6439,1083){\makebox(0,0)[r]{\strut{}$0.8838$}}%
      \csname LTb\endcsname%
      \put(6439,843){\makebox(0,0)[r]{\strut{}$0.7980$}}%
      \csname LTb\endcsname%
      \put(6439,603){\makebox(0,0)[r]{\strut{}$0.7121$}}%
      \csname LTb\endcsname%
      \put(6439,363){\makebox(0,0)[r]{\strut{}$0.6262$}}%
      \csname LTb\endcsname%
      \put(8398,1083){\makebox(0,0)[r]{\strut{}$0.5404$}}%
      \csname LTb\endcsname%
      \put(8398,843){\makebox(0,0)[r]{\strut{}$0.4545$}}%
      \csname LTb\endcsname%
      \put(8398,603){\makebox(0,0)[r]{\strut{}$0.3686$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_1E4_light,_reference_line}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 3E4_rad,_3E10_ang,_1E-5_dr,_1E4_light,_two_lines.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,912){\makebox(0,0)[r]{\strut{}$   -0.1$}}%
      \csname LTb\endcsname%
      \put(816,1404){\makebox(0,0)[r]{\strut{}$    0.0$}}%
      \csname LTb\endcsname%
      \put(816,1896){\makebox(0,0)[r]{\strut{}$    0.1$}}%
      \csname LTb\endcsname%
      \put(816,2388){\makebox(0,0)[r]{\strut{}$    0.2$}}%
      \csname LTb\endcsname%
      \put(816,2880){\makebox(0,0)[r]{\strut{}$    0.3$}}%
      \csname LTb\endcsname%
      \put(816,3371){\makebox(0,0)[r]{\strut{}$    0.4$}}%
      \csname LTb\endcsname%
      \put(816,3863){\makebox(0,0)[r]{\strut{}$    0.5$}}%
      \csname LTb\endcsname%
      \put(816,4355){\makebox(0,0)[r]{\strut{}$    0.6$}}%
      \csname LTb\endcsname%
      \put(816,4847){\makebox(0,0)[r]{\strut{}$    0.7$}}%
      \put(912,752){\makebox(0,0){\strut{}$    0.0$}}%
      \put(2129,752){\makebox(0,0){\strut{}$    0.1$}}%
      \put(3346,752){\makebox(0,0){\strut{}$    0.2$}}%
      \put(4563,752){\makebox(0,0){\strut{}$    0.3$}}%
      \put(5780,752){\makebox(0,0){\strut{}$    0.4$}}%
      \put(6997,752){\makebox(0,0){\strut{}$    0.5$}}%
      \put(8214,752){\makebox(0,0){\strut{}$    0.6$}}%
      \put(9431,752){\makebox(0,0){\strut{}$    0.7$}}%
      \put(1034,4663){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9973\, z_{\scriptscriptstyle FLRW}\, +  \, 0.0048$,}}%
      \put(3589,4663){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.84 \times 10^{-5}$}}%
      \put(1034,4466){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9884\, z_{\scriptscriptstyle FLRW}\, -  \, 0.0017$,}}%
      \put(3589,4466){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.94 \times 10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,2879){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5171,512){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(4532,263){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(6395,263){\makebox(0,0)[r]{\strut{}$0.3686$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3E4_rad,_3E10_ang,_1E-5_dr,_1E4_light,_two_lines}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> D=-0_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,8280.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,1152){\makebox(0,0)[r]{\strut{}$      0$}}%
      \csname LTb\endcsname%
      \put(816,2143){\makebox(0,0)[r]{\strut{}$   2000$}}%
      \csname LTb\endcsname%
      \put(816,3133){\makebox(0,0)[r]{\strut{}$   4000$}}%
      \csname LTb\endcsname%
      \put(816,4124){\makebox(0,0)[r]{\strut{}$   6000$}}%
      \csname LTb\endcsname%
      \put(816,5115){\makebox(0,0)[r]{\strut{}$   8000$}}%
      \csname LTb\endcsname%
      \put(816,6106){\makebox(0,0)[r]{\strut{}$  10000$}}%
      \csname LTb\endcsname%
      \put(816,7096){\makebox(0,0)[r]{\strut{}$  12000$}}%
      \csname LTb\endcsname%
      \put(816,8087){\makebox(0,0)[r]{\strut{}$  14000$}}%
      \put(912,992){\makebox(0,0){\strut{}$      0$}}%
      \put(2332,992){\makebox(0,0){\strut{}$   2000$}}%
      \put(3752,992){\makebox(0,0){\strut{}$   4000$}}%
      \put(5172,992){\makebox(0,0){\strut{}$   6000$}}%
      \put(6591,992){\makebox(0,0){\strut{}$   8000$}}%
      \put(8011,992){\makebox(0,0){\strut{}$  10000$}}%
      \put(9431,992){\makebox(0,0){\strut{}$  12000$}}%
      \put(160,4619){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5171,752){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \put(1033,7963){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.1109\, z_{\scriptscriptstyle FLRW}\, +\, 0.0908,$}}%
      \put(3539,7963){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0353$}}%
      \put(1033,7798){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0732\, z_{\scriptscriptstyle FLRW}\, +\, 0.0539,$}}%
      \put(3539,7798){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0341$}}%
      \put(1033,7633){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0361\, z_{\scriptscriptstyle FLRW}\, +\, 0.0174,$}}%
      \put(3539,7633){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0328$}}%
      \put(1033,7468){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9997\, z_{\scriptscriptstyle FLRW}\, -\, 0.0183,$}}%
      \put(3539,7468){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0317$}}%
      \put(1033,7303){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9647\, z_{\scriptscriptstyle FLRW}\, -\, 0.0526,$}}%
      \put(3539,7303){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0305$}}%
      \put(1033,7138){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9313\, z_{\scriptscriptstyle FLRW}\, -\, 0.0854,$}}%
      \put(3539,7138){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0294$}}%
      \put(1033,6973){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9000\, z_{\scriptscriptstyle FLRW}\, -\, 0.1161,$}}%
      \put(3539,6973){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0283$}}%
      \put(1033,6808){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8711\, z_{\scriptscriptstyle FLRW}\, -\, 0.1444,$}}%
      \put(3539,6808){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0274$}}%
      \put(1033,6644){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8450\, z_{\scriptscriptstyle FLRW}\, -\, 0.1700,$}}%
      \put(3539,6644){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0265$}}%
      \put(1033,6479){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8220\, z_{\scriptscriptstyle FLRW}\, -\, 0.1926,$}}%
      \put(3539,6479){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0257$}}%
      \put(1033,6314){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8022\, z_{\scriptscriptstyle FLRW}\, -\, 0.2120,$}}%
      \put(3539,6314){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0251$}}%
      \put(1033,6149){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.7860\, z_{\scriptscriptstyle FLRW}\, -\, 0.2279,$}}%
      \put(3539,6149){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 0.0245$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1814,423){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(1814,183){\makebox(0,0)[r]{\strut{}$1.4635$}}%
      \csname LTb\endcsname%
      \put(3125,423){\makebox(0,0)[r]{\strut{}$1.3561$}}%
      \csname LTb\endcsname%
      \put(3125,183){\makebox(0,0)[r]{\strut{}$1.2488$}}%
      \csname LTb\endcsname%
      \put(4436,423){\makebox(0,0)[r]{\strut{}$1.1414$}}%
      \csname LTb\endcsname%
      \put(4436,183){\makebox(0,0)[r]{\strut{}$1.0341$}}%
      \csname LTb\endcsname%
      \put(5747,423){\makebox(0,0)[r]{\strut{}$0.9268$}}%
      \csname LTb\endcsname%
      \put(5747,183){\makebox(0,0)[r]{\strut{}$0.8194$}}%
      \csname LTb\endcsname%
      \put(7058,423){\makebox(0,0)[r]{\strut{}$0.7121$}}%
      \csname LTb\endcsname%
      \put(7058,183){\makebox(0,0)[r]{\strut{}$0.6048$}}%
      \csname LTb\endcsname%
      \put(8369,423){\makebox(0,0)[r]{\strut{}$0.4974$}}%
      \csname LTb\endcsname%
      \put(8369,183){\makebox(0,0)[r]{\strut{}$0.3901$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{D=-0_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LW_closed_600_cell_-_1E-7R_dr,_3E-10_dphi,_r0_l=10R,_D_l=0_0401_ingoing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,1352){\makebox(0,0)[r]{\strut{}$   -0.8$}}%
      \csname LTb\endcsname%
      \put(816,2128){\makebox(0,0)[r]{\strut{}$   -0.6$}}%
      \csname LTb\endcsname%
      \put(816,2904){\makebox(0,0)[r]{\strut{}$   -0.4$}}%
      \csname LTb\endcsname%
      \put(816,3680){\makebox(0,0)[r]{\strut{}$   -0.2$}}%
      \csname LTb\endcsname%
      \put(816,4456){\makebox(0,0)[r]{\strut{}$    0.0$}}%
      \csname LTb\endcsname%
      \put(816,5232){\makebox(0,0)[r]{\strut{}$    0.2$}}%
      \csname LTb\endcsname%
      \put(816,6007){\makebox(0,0)[r]{\strut{}$    0.4$}}%
      \csname LTb\endcsname%
      \put(816,6783){\makebox(0,0)[r]{\strut{}$    0.6$}}%
      \csname LTb\endcsname%
      \put(816,7559){\makebox(0,0)[r]{\strut{}$    0.8$}}%
      \csname LTb\endcsname%
      \put(816,8335){\makebox(0,0)[r]{\strut{}$    1.0$}}%
      \csname LTb\endcsname%
      \put(816,9111){\makebox(0,0)[r]{\strut{}$    1.2$}}%
      \csname LTb\endcsname%
      \put(816,9887){\makebox(0,0)[r]{\strut{}$    1.4$}}%
      \put(912,1192){\makebox(0,0){\strut{}$   -0.6$}}%
      \put(1764,1192){\makebox(0,0){\strut{}$   -0.4$}}%
      \put(2616,1192){\makebox(0,0){\strut{}$   -0.2$}}%
      \put(3468,1192){\makebox(0,0){\strut{}$    0.0$}}%
      \put(4320,1192){\makebox(0,0){\strut{}$    0.2$}}%
      \put(5172,1192){\makebox(0,0){\strut{}$    0.4$}}%
      \put(6023,1192){\makebox(0,0){\strut{}$    0.6$}}%
      \put(6875,1192){\makebox(0,0){\strut{}$    0.8$}}%
      \put(7727,1192){\makebox(0,0){\strut{}$    1.0$}}%
      \put(8579,1192){\makebox(0,0){\strut{}$    1.2$}}%
      \put(9431,1192){\makebox(0,0){\strut{}$    1.4$}}%
      \put(1029,9693){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0271\, z_{\scriptscriptstyle FLRW}\, -\, 0.0028,$}}%
      \put(3595,9693){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.552 \times 10^{-3}$}}%
      \put(1029,9480){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0201\, z_{\scriptscriptstyle FLRW}\, -\, 0.0098,$}}%
      \put(3595,9480){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.617 \times 10^{-4}$}}%
      \put(1029,9266){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0128\, z_{\scriptscriptstyle FLRW}\, -\, 0.0173,$}}%
      \put(3595,9266){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.439 \times 10^{-4}$}}%
      \put(1029,9053){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0060\, z_{\scriptscriptstyle FLRW}\, -\, 0.0260,$}}%
      \put(3595,9053){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.085 \times 10^{-3}$}}%
      \put(1029,8840){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 1.0008\, z_{\scriptscriptstyle FLRW}\, -\, 0.0375,$}}%
      \put(3595,8840){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.022 \times 10^{-4}$}}%
      \put(1029,8626){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9955\, z_{\scriptscriptstyle FLRW}\, -\, 0.0491,$}}%
      \put(3595,8626){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 9.149 \times 10^{-4}$}}%
      \put(1029,8413){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9891\, z_{\scriptscriptstyle FLRW}\, -\, 0.0605,$}}%
      \put(3595,8413){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 9.778 \times 10^{-4}$}}%
      \put(1029,8199){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9821\, z_{\scriptscriptstyle FLRW}\, -\, 0.0718,$}}%
      \put(3595,8199){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.498 \times 10^{-3}$}}%
      \put(1029,7986){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9700\, z_{\scriptscriptstyle FLRW}\, -\, 0.0805,$}}%
      \put(3595,7986){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.517 \times 10^{-3}$}}%
      \put(1029,7773){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9525\, z_{\scriptscriptstyle FLRW}\, -\, 0.0870,$}}%
      \put(3595,7773){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.710 \times 10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,5619){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5171,952){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(2710,603){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(2710,363){\makebox(0,0)[r]{\strut{}$1.4451$}}%
      \csname LTb\endcsname%
      \put(3925,603){\makebox(0,0)[r]{\strut{}$1.3195$}}%
      \csname LTb\endcsname%
      \put(3925,363){\makebox(0,0)[r]{\strut{}$1.1938$}}%
      \csname LTb\endcsname%
      \put(5140,603){\makebox(0,0)[r]{\strut{}$1.0681$}}%
      \csname LTb\endcsname%
      \put(5140,363){\makebox(0,0)[r]{\strut{}$0.9425$}}%
      \csname LTb\endcsname%
      \put(6355,603){\makebox(0,0)[r]{\strut{}$0.8168$}}%
      \csname LTb\endcsname%
      \put(6355,363){\makebox(0,0)[r]{\strut{}$0.6912$}}%
      \csname LTb\endcsname%
      \put(7570,603){\makebox(0,0)[r]{\strut{}$0.5655$}}%
      \csname LTb\endcsname%
      \put(7570,363){\makebox(0,0)[r]{\strut{}$0.4398$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LW_closed_600_cell_-_1E-7R_dr,_3E-10_dphi,_r0_l=10R,_D_l=0_0401_ingoing}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LW_closed_600_cell_-_1E-7R_dr,_3E-10_dphi,_r0_l=10R,_D_l=0_0401_outgoing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9720.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,1352){\makebox(0,0)[r]{\strut{}$    0.0$}}%
      \csname LTb\endcsname%
      \put(816,2571){\makebox(0,0)[r]{\strut{}$    0.2$}}%
      \csname LTb\endcsname%
      \put(816,3791){\makebox(0,0)[r]{\strut{}$    0.4$}}%
      \csname LTb\endcsname%
      \put(816,5010){\makebox(0,0)[r]{\strut{}$    0.6$}}%
      \csname LTb\endcsname%
      \put(816,6229){\makebox(0,0)[r]{\strut{}$    0.8$}}%
      \csname LTb\endcsname%
      \put(816,7448){\makebox(0,0)[r]{\strut{}$    1.0$}}%
      \csname LTb\endcsname%
      \put(816,8668){\makebox(0,0)[r]{\strut{}$    1.2$}}%
      \csname LTb\endcsname%
      \put(816,9887){\makebox(0,0)[r]{\strut{}$    1.4$}}%
      \put(912,1192){\makebox(0,0){\strut{}$    0.0$}}%
      \put(2129,1192){\makebox(0,0){\strut{}$    0.2$}}%
      \put(3346,1192){\makebox(0,0){\strut{}$    0.4$}}%
      \put(4563,1192){\makebox(0,0){\strut{}$    0.6$}}%
      \put(5780,1192){\makebox(0,0){\strut{}$    0.8$}}%
      \put(6997,1192){\makebox(0,0){\strut{}$    1.0$}}%
      \put(8214,1192){\makebox(0,0){\strut{}$    1.2$}}%
      \put(9431,1192){\makebox(0,0){\strut{}$    1.4$}}%
      \put(1034,9704){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9990\, z_{\scriptscriptstyle FLRW}\, +\, 0.0342,$}}%
      \put(3589,9704){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 8.461 \times 10^{-4}$}}%
      \put(1034,9491){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9935\, z_{\scriptscriptstyle FLRW}\, +\, 0.0251,$}}%
      \put(3589,9491){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.141 \times 10^{-3}$}}%
      \put(1034,9277){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9866\, z_{\scriptscriptstyle FLRW}\, +\, 0.0170,$}}%
      \put(3589,9277){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.116 \times 10^{-3}$}}%
      \put(1034,9064){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9781\, z_{\scriptscriptstyle FLRW}\, +\, 0.0105,$}}%
      \put(3589,9064){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.763 \times 10^{-4}$}}%
      \put(1034,8851){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9665\, z_{\scriptscriptstyle FLRW}\, +\, 0.0063,$}}%
      \put(3589,8851){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 9.523 \times 10^{-4}$}}%
      \put(1034,8637){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9547\, z_{\scriptscriptstyle FLRW}\, +\, 0.0024,$}}%
      \put(3589,8637){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.152 \times 10^{-4}$}}%
      \put(1034,8424){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9404\, z_{\scriptscriptstyle FLRW}\, +\, 0.0000,$}}%
      \put(3589,8424){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.422 \times 10^{-3}$}}%
      \put(1034,8210){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9267\, z_{\scriptscriptstyle FLRW}\, -\, 0.0032,$}}%
      \put(3589,8210){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 9.969 \times 10^{-4}$}}%
      \put(1034,7997){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.9085\, z_{\scriptscriptstyle FLRW}\, -\, 0.0049,$}}%
      \put(3589,7997){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.946 \times 10^{-3}$}}%
      \put(1034,7784){\makebox(0,0)[l]{\strut{}$z_{\scriptscriptstyle LW} \, = \, 0.8892\, z_{\scriptscriptstyle FLRW}\, -\, 0.0085,$}}%
      \put(3589,7784){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 8.650 \times 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,5619){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(5171,952){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(2710,603){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(2710,363){\makebox(0,0)[r]{\strut{}$1.4451$}}%
      \csname LTb\endcsname%
      \put(3925,603){\makebox(0,0)[r]{\strut{}$1.3195$}}%
      \csname LTb\endcsname%
      \put(3925,363){\makebox(0,0)[r]{\strut{}$1.1938$}}%
      \csname LTb\endcsname%
      \put(5140,603){\makebox(0,0)[r]{\strut{}$1.0681$}}%
      \csname LTb\endcsname%
      \put(5140,363){\makebox(0,0)[r]{\strut{}$0.9425$}}%
      \csname LTb\endcsname%
      \put(6355,603){\makebox(0,0)[r]{\strut{}$0.8168$}}%
      \csname LTb\endcsname%
      \put(6355,363){\makebox(0,0)[r]{\strut{}$0.6912$}}%
      \csname LTb\endcsname%
      \put(7570,603){\makebox(0,0)[r]{\strut{}$0.5655$}}%
      \csname LTb\endcsname%
      \put(7570,363){\makebox(0,0)[r]{\strut{}$0.4398$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LW_closed_600_cell_-_1E-7R_dr,_3E-10_dphi,_r0_l=10R,_D_l=0_0401_outgoing}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LW_closed_600_cell_-_1E-7R_dr,_3E-10_dphi,_r0_l=10R,_D_l=0_0401_subset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$  -0.50$}}%
      \csname LTb\endcsname%
      \put(816,977){\makebox(0,0)[r]{\strut{}$  -0.25$}}%
      \csname LTb\endcsname%
      \put(816,1442){\makebox(0,0)[r]{\strut{}$   0.00$}}%
      \csname LTb\endcsname%
      \put(816,1907){\makebox(0,0)[r]{\strut{}$   0.25$}}%
      \csname LTb\endcsname%
      \put(816,2372){\makebox(0,0)[r]{\strut{}$   0.50$}}%
      \csname LTb\endcsname%
      \put(816,2837){\makebox(0,0)[r]{\strut{}$   0.75$}}%
      \csname LTb\endcsname%
      \put(816,3302){\makebox(0,0)[r]{\strut{}$   1.00$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$   1.25$}}%
      \put(912,352){\makebox(0,0){\strut{}$   -0.4$}}%
      \put(1323,352){\makebox(0,0){\strut{}$   -0.2$}}%
      \put(1733,352){\makebox(0,0){\strut{}$    0.0$}}%
      \put(2144,352){\makebox(0,0){\strut{}$    0.2$}}%
      \put(2554,352){\makebox(0,0){\strut{}$    0.4$}}%
      \put(2965,352){\makebox(0,0){\strut{}$    0.6$}}%
      \put(3375,352){\makebox(0,0){\strut{}$    0.8$}}%
      \put(3786,352){\makebox(0,0){\strut{}$    1.0$}}%
      \put(4196,352){\makebox(0,0){\strut{}$    1.2$}}%
      \put(4607,352){\makebox(0,0){\strut{}$    1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$z_{\scriptscriptstyle LW}$}}}%
      \put(2759,112){\makebox(0,0){\strut{}$z_{\scriptscriptstyle FLRW}$}}%
      \csname LTb\endcsname%
      \put(3776,1415){\makebox(0,0)[r]{\strut{}$1.5708 \text{ (outgoing)}$}}%
      \csname LTb\endcsname%
      \put(3776,1175){\makebox(0,0)[r]{\strut{}$1.5708 \text{ (ingoing)}$}}%
      \csname LTb\endcsname%
      \put(3776,935){\makebox(0,0)[r]{\strut{}$0.3560 \text{ (outgoing)}$}}%
      \csname LTb\endcsname%
      \put(3776,695){\makebox(0,0)[r]{\strut{}$0.3560 \text{ (ingoing)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LW_closed_600_cell_-_1E-7R_dr,_3E-10_dphi,_r0_l=10R,_D_l=0_0401_subset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Regge_block1.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{Regge_block1_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1214,2200)(8886,-4209)
\put(9751,-2549){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_{i+1}, \phi_i, t_{i+1})$}%
}}}}
\put(9568,-3047){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(9598,-3227){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(9316,-2950){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(10085,-3743){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_{i+1}, \phi_{i+1}, t_i)$}%
}}}}
\put(8901,-2635){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_i, \phi_i, t_{i+1})$}%
}}}}
\put(9107,-2378){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_i, \phi_{i+1}, t_{i+1})$}%
}}}}
\put(10085,-2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_{i+1}, \phi_{i+1}, t_{i+1})$}%
}}}}
\put(9756,-4158){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_{i+1}, \phi_i, t_i)$}%
}}}}
\put(8901,-3977){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_i, \phi_i, t_i)$}%
}}}}
\put(9156,-3637){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(r_i, \phi_{i+1}, t_i)$}%
}}}}
\end{picture}%


==> Regge_block2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{Regge_block2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1211,2220)(8791,-4229)
%  5 
\put(9679,-2547){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\rho_i, -\psi_{i+1}, \tau_{i+1})$}%
}}}}
\put(9220,-2965){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(9472,-3043){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\put(9499,-3223){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
\put(9987,-2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\rho_i, \psi_{i+1}, \tau_{i+1})$}%
}}}}
\put(9987,-3735){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\rho_i, \psi_{i+1}, -\tau_{i+1})$}%
}}}}
\put(8806,-2633){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\rho_i, -\psi_i, \tau_i)$}%
}}}}
\put(8806,-3917){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\rho_i, -\psi_i, -\tau_i)$}%
}}}}
\put(9011,-2378){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\rho_i, \psi_i, \tau_i)$}%
}}}}
\put(9163,-4172){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2d_i$}%
}}}}
\put(9638,-4178){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\rho_i, -\psi_{i+1}, -\tau_{i+1})$}%
}}}}
\put(9037,-3638){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\rho_i, \psi_i, -\tau_i)$}%
}}}}
\end{picture}%


==> ang=combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,1632){\makebox(0,0)[r]{\strut{}$   0.70$}}%
      \csname LTb\endcsname%
      \put(816,1973){\makebox(0,0)[r]{\strut{}$   0.75$}}%
      \csname LTb\endcsname%
      \put(816,2314){\makebox(0,0)[r]{\strut{}$   0.80$}}%
      \csname LTb\endcsname%
      \put(816,2656){\makebox(0,0)[r]{\strut{}$   0.85$}}%
      \csname LTb\endcsname%
      \put(816,2997){\makebox(0,0)[r]{\strut{}$   0.90$}}%
      \csname LTb\endcsname%
      \put(816,3338){\makebox(0,0)[r]{\strut{}$   0.95$}}%
      \csname LTb\endcsname%
      \put(816,3679){\makebox(0,0)[r]{\strut{}$   1.00$}}%
      \csname LTb\endcsname%
      \put(816,4021){\makebox(0,0)[r]{\strut{}$   1.05$}}%
      \csname LTb\endcsname%
      \put(816,4362){\makebox(0,0)[r]{\strut{}$   1.10$}}%
      \csname LTb\endcsname%
      \put(816,4703){\makebox(0,0)[r]{\strut{}$   1.15$}}%
      \put(912,1472){\makebox(0,0){\strut{}$   0.98$}}%
      \put(1528,1472){\makebox(0,0){\strut{}$   1.00$}}%
      \put(2144,1472){\makebox(0,0){\strut{}$   1.02$}}%
      \put(2760,1472){\makebox(0,0){\strut{}$   1.04$}}%
      \put(3375,1472){\makebox(0,0){\strut{}$   1.06$}}%
      \put(3991,1472){\makebox(0,0){\strut{}$   1.08$}}%
      \put(4607,1472){\makebox(0,0){\strut{}$   1.10$}}%
      \put(256,3167){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{gradient of } z_{\scriptscriptstyle LW}$ vs $z_{\scriptscriptstyle FLRW}$}}}%
      \put(2759,1232){\makebox(0,0){\strut{}$E_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1513,903){\makebox(0,0)[r]{\strut{}$1.5708$}}%
      \csname LTb\endcsname%
      \put(1513,663){\makebox(0,0)[r]{\strut{}$1.4635$}}%
      \csname LTb\endcsname%
      \put(1513,423){\makebox(0,0)[r]{\strut{}$1.3561$}}%
      \csname LTb\endcsname%
      \put(1513,183){\makebox(0,0)[r]{\strut{}$1.2488$}}%
      \csname LTb\endcsname%
      \put(2728,903){\makebox(0,0)[r]{\strut{}$1.1414$}}%
      \csname LTb\endcsname%
      \put(2728,663){\makebox(0,0)[r]{\strut{}$1.0341$}}%
      \csname LTb\endcsname%
      \put(2728,423){\makebox(0,0)[r]{\strut{}$0.9268$}}%
      \csname LTb\endcsname%
      \put(2728,183){\makebox(0,0)[r]{\strut{}$0.8194$}}%
      \csname LTb\endcsname%
      \put(3943,903){\makebox(0,0)[r]{\strut{}$0.7121$}}%
      \csname LTb\endcsname%
      \put(3943,663){\makebox(0,0)[r]{\strut{}$0.6048$}}%
      \csname LTb\endcsname%
      \put(3943,423){\makebox(0,0)[r]{\strut{}$0.4974$}}%
      \csname LTb\endcsname%
      \put(3943,183){\makebox(0,0)[r]{\strut{}$0.3901$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ang=combined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> boundary_particle.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{boundary_particle_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3617,1814)(893,-3818)
\end{picture}%


==> cell_crossing.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{cell_crossing_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4012,2034)(-45,-2740)
\put(959,-937){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tau_f,\; r_f)$}%
}}}}
\put(959,-1570){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tau_i,\; r_i)$}%
}}}}
\put(2953,-921){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tau_f,\; r_f)$}%
}}}}
\put(2953,-1560){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tau_i,\; r_i)$}%
}}}}
\end{picture}%


==> closed-cell.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{closed-cell_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3619,1811)(-1261,-1816)
\put(542,-104){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(2178,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r = 2M$}%
}}}}
\put(2343,-1770){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\end{picture}%


==> closed-gradients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$   0.86$}}%
      \csname LTb\endcsname%
      \put(816,1055){\makebox(0,0)[r]{\strut{}$   0.89$}}%
      \csname LTb\endcsname%
      \put(816,1597){\makebox(0,0)[r]{\strut{}$   0.92$}}%
      \csname LTb\endcsname%
      \put(816,2140){\makebox(0,0)[r]{\strut{}$   0.95$}}%
      \csname LTb\endcsname%
      \put(816,2682){\makebox(0,0)[r]{\strut{}$   0.98$}}%
      \csname LTb\endcsname%
      \put(816,3224){\makebox(0,0)[r]{\strut{}$   1.01$}}%
      \csname LTb\endcsname%
      \put(816,3767){\makebox(0,0)[r]{\strut{}$   1.04$}}%
      \put(912,352){\makebox(0,0){\strut{}$    0.0$}}%
      \put(1282,352){\makebox(0,0){\strut{}$    0.1$}}%
      \put(1651,352){\makebox(0,0){\strut{}$    0.2$}}%
      \put(2021,352){\makebox(0,0){\strut{}$    0.3$}}%
      \put(2390,352){\makebox(0,0){\strut{}$    0.4$}}%
      \put(2760,352){\makebox(0,0){\strut{}$    0.5$}}%
      \put(3129,352){\makebox(0,0){\strut{}$    0.6$}}%
      \put(3499,352){\makebox(0,0){\strut{}$    0.7$}}%
      \put(3868,352){\makebox(0,0){\strut{}$    0.8$}}%
      \put(4238,352){\makebox(0,0){\strut{}$    0.9$}}%
      \put(4607,352){\makebox(0,0){\strut{}$    1.0$}}%
      \put(256,2139){\rotatebox{-270}{\makebox(0,0){\strut{}gradient of $z_{\scriptscriptstyle LW}$ vs $z_{\scriptscriptstyle FLRW}$}}}%
      \put(2759,112){\makebox(0,0){\strut{}$\cos(\theta)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1647,935){\makebox(0,0)[l]{\strut{}$\text{outgoing}$}}%
      \csname LTb\endcsname%
      \put(1647,695){\makebox(0,0)[l]{\strut{}$\text{ingoing}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{closed-gradients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> closed_vel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(668,912){\makebox(0,0)[r]{\strut{}$0.00$}}%
      \csname LTb\endcsname%
      \put(668,1320){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(668,1728){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(668,2136){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(668,2543){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(668,2951){\makebox(0,0)[r]{\strut{}$0.10$}}%
      \csname LTb\endcsname%
      \put(668,3359){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \csname LTb\endcsname%
      \put(668,3767){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(764,752){\makebox(0,0){\strut{}$0.00$}}%
      \put(1847,752){\makebox(0,0){\strut{}$0.05$}}%
      \put(2931,752){\makebox(0,0){\strut{}$0.10$}}%
      \put(4014,752){\makebox(0,0){\strut{}$0.15$}}%
      \put(5098,752){\makebox(0,0){\strut{}$0.20$}}%
      \put(6181,752){\makebox(0,0){\strut{}$0.25$}}%
      \put(7264,752){\makebox(0,0){\strut{}$0.30$}}%
      \put(8348,752){\makebox(0,0){\strut{}$0.35$}}%
      \put(9431,752){\makebox(0,0){\strut{}$0.40$}}%
      \put(128,2339){\rotatebox{-270}{\makebox(0,0){\strut{}$R/r_{max}$}}}%
      \put(5097,512){\makebox(0,0){\strut{}$\dot{\rho}_{init}$}}%
      \put(6506,3634){\makebox(0,0)[l]{\strut{}$R/r_{max} \, =\, -0.8750 (\dot{\rho}_{init})^2\, +\, 0.1250$}}%
      \put(6506,3456){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 2.51 \times 10^{-7}$}}%
      \put(6506,3278){\makebox(0,0)[l]{\strut{}$R/r_{max} \, =\, -0.9688 (\dot{\rho}_{init})^2\, +\, 0.0313$}}%
      \put(6506,3099){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.04 \times 10^{-8}$}}%
      \put(6506,2921){\makebox(0,0)[l]{\strut{}$R/r_{max} \, =\, -0.9922 (\dot{\rho}_{init})^2\, +\, 0.0078$}}%
      \put(6506,2742){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 8.13 \times 10^{-9}$}}%
      \put(6506,2564){\makebox(0,0)[l]{\strut{}$R/r_{max} \, =\, -0.9981 (\dot{\rho}_{init})^2\, +\, 0.0020$}}%
      \put(6506,2385){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.94 \times 10^{-8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2346,183){\makebox(0,0)[l]{\strut{}$r_{init}/R =   8$}}%
      \csname LTb\endcsname%
      \put(3849,183){\makebox(0,0)[l]{\strut{}$r_{init}/R =  32$}}%
      \csname LTb\endcsname%
      \put(5352,183){\makebox(0,0)[l]{\strut{}$r_{init}/R = 128$}}%
      \csname LTb\endcsname%
      \put(6855,183){\makebox(0,0)[l]{\strut{}$r_{init}/R = 512$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{closed_vel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> coord-mesh1.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{coord-mesh1_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3928,1809)(-787,-2321)
\put(2311,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}of cell 2}%
}}}}
\put(1588,-1971){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1428,-2054){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(1756,-2069){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(2219,-1904){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(2492,-1794){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(2564,-2194){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(-340,-715){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Coordinate patch}%
}}}}
\put(-340,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}of cell 1}%
}}}}
\put(2311,-715){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Coordinate patch}%
}}}}
\end{picture}%


==> coord-mesh2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{coord-mesh2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3858,1800)(-22612,14541)
\put(-20455,14797){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(-19576,14934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(-19880,14956){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(-19783,14588){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(-19208,16152){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Coordinate patch}%
}}}}
\put(-19208,16005){\rotatebox{0.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}of cell 2}%
}}}}}
\put(-22159,16152){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Coordinate patch}%
}}}}
\put(-22159,16005){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}of cell 1}%
}}}}
\put(-20733,14893){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(-20896,14780){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\end{picture}%


==> cosmo-graphs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,1187){\rotatebox{-270}{\makebox(0,0){\strut{}$a$}}}%
      \put(2436,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1383,1828){\makebox(0,0)[l]{\strut{}closed}}%
      \csname LTb\endcsname%
      \put(1383,1608){\makebox(0,0)[l]{\strut{}flat}}%
      \csname LTb\endcsname%
      \put(1383,1388){\makebox(0,0)[l]{\strut{}open}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cosmo-graphs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> esc_data_flat_err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$  0$}}%
      \csname LTb\endcsname%
      \put(592,914){\makebox(0,0)[r]{\strut{}$ 20$}}%
      \csname LTb\endcsname%
      \put(592,1315){\makebox(0,0)[r]{\strut{}$ 40$}}%
      \csname LTb\endcsname%
      \put(592,1717){\makebox(0,0)[r]{\strut{}$ 60$}}%
      \csname LTb\endcsname%
      \put(592,2119){\makebox(0,0)[r]{\strut{}$ 80$}}%
      \csname LTb\endcsname%
      \put(592,2520){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(592,2922){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(592,3324){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(592,3725){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(592,4127){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(688,352){\makebox(0,0){\strut{}$    0$}}%
      \put(1341,352){\makebox(0,0){\strut{}$ 5000$}}%
      \put(1994,352){\makebox(0,0){\strut{}$10000$}}%
      \put(2648,352){\makebox(0,0){\strut{}$15000$}}%
      \put(3301,352){\makebox(0,0){\strut{}$20000$}}%
      \put(3954,352){\makebox(0,0){\strut{}$25000$}}%
      \put(4607,352){\makebox(0,0){\strut{}$30000$}}%
      \put(128,2319){\rotatebox{-270}{\makebox(0,0){\strut{}$1/\dot{\rho}$}}}%
      \put(2647,112){\makebox(0,0){\strut{}$r/R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1231,3944){\makebox(0,0)[l]{\strut{}$\Delta r = R/10^1$}}%
      \csname LTb\endcsname%
      \put(1231,3704){\makebox(0,0)[l]{\strut{}$\Delta r = R/10^2$}}%
      \csname LTb\endcsname%
      \put(1231,3464){\makebox(0,0)[l]{\strut{}$\Delta r = R/10^3$}}%
      \csname LTb\endcsname%
      \put(1231,3224){\makebox(0,0)[l]{\strut{}$\Delta r = R/10^4$}}%
      \csname LTb\endcsname%
      \put(1231,2984){\makebox(0,0)[l]{\strut{}$\Delta r = R/10^5$}}%
      \csname LTb\endcsname%
      \put(1231,2744){\makebox(0,0)[l]{\strut{}$u^\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{esc_data_flat_err}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> esc_data_incoming.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}$-1.1$}}%
      \csname LTb\endcsname%
      \put(688,1163){\makebox(0,0)[r]{\strut{}$-0.9$}}%
      \csname LTb\endcsname%
      \put(688,1814){\makebox(0,0)[r]{\strut{}$-0.7$}}%
      \csname LTb\endcsname%
      \put(688,2465){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(688,3116){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%
      \put(688,3767){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(784,352){\makebox(0,0){\strut{}$0$}}%
      \put(1166,352){\makebox(0,0){\strut{}$10$}}%
      \put(1549,352){\makebox(0,0){\strut{}$20$}}%
      \put(1931,352){\makebox(0,0){\strut{}$30$}}%
      \put(2313,352){\makebox(0,0){\strut{}$40$}}%
      \put(2696,352){\makebox(0,0){\strut{}$50$}}%
      \put(3078,352){\makebox(0,0){\strut{}$60$}}%
      \put(3460,352){\makebox(0,0){\strut{}$70$}}%
      \put(3842,352){\makebox(0,0){\strut{}$80$}}%
      \put(4225,352){\makebox(0,0){\strut{}$90$}}%
      \put(4607,352){\makebox(0,0){\strut{}$100$}}%
      \put(128,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{\rho}$}}}%
      \put(2695,112){\makebox(0,0){\strut{}$r/R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3119,935){\makebox(0,0)[l]{\strut{}$\text{simulated velocity}$}}%
      \csname LTb\endcsname%
      \put(3119,695){\makebox(0,0)[l]{\strut{}$u^\rho$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{esc_data_incoming}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> esc_data_large_r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1216,512){\makebox(0,0)[r]{\strut{}$0.00 \times 10^{0}$}}%
      \csname LTb\endcsname%
      \put(1216,926){\makebox(0,0)[r]{\strut{}$5.00 \times 10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1216,1339){\makebox(0,0)[r]{\strut{}$1.00 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1216,1753){\makebox(0,0)[r]{\strut{}$1.50 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1216,2166){\makebox(0,0)[r]{\strut{}$2.00 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1216,2580){\makebox(0,0)[r]{\strut{}$2.50 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1216,2993){\makebox(0,0)[r]{\strut{}$3.00 \times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1216,3407){\makebox(0,0)[r]{\strut{}$3.50 \times 10^{-5}$}}%
      \put(1312,352){\makebox(0,0){\strut{}$0.000$}}%
      \put(1861,352){\makebox(0,0){\strut{}$0.001$}}%
      \put(2410,352){\makebox(0,0){\strut{}$0.002$}}%
      \put(2960,352){\makebox(0,0){\strut{}$0.003$}}%
      \put(3509,352){\makebox(0,0){\strut{}$0.004$}}%
      \put(4058,352){\makebox(0,0){\strut{}$0.005$}}%
      \put(4607,352){\makebox(0,0){\strut{}$0.006$}}%
      \put(128,1959){\rotatebox{-270}{\makebox(0,0){\strut{}$R/r_{max}$}}}%
      \put(2959,112){\makebox(0,0){\strut{}$\dot{\rho}_{init}$}}%
      \put(1422,1050){\makebox(0,0)[l]{\strut{}$R/r_{max}\, =\, -0.9999765\,(\dot{\rho}_{init})^2$}}%
      \put(2273,843){\makebox(0,0)[l]{\strut{}${}+ 3.333 \times 10^{-5}$}}%
      \put(1422,636){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 8.367 \times 10^{-11}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{esc_data_large_r}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flat.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{flat_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3874,1487)(-1436,-2823)
\put(1128,-2001){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$dr$}%
}}}}
\put(678,-2066){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\scriptscriptstyle LW}$}%
}}}}
\end{picture}%


==> hyperbolic.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{hyperbolic_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3608,1202)(-172,-1770)
\put(471,-1216){\rotatebox{331.7}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\scriptscriptstyle LW} d\psi$}%
}}}}}
\put(1681,-1455){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi$}%
}}}}
\put(2420,-1538){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d\psi$}%
}}}}
\put(1758,-868){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\scriptscriptstyle LW}\sinh\psi$}%
}}}}
\end{picture}%


==> interpolation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(128,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$radial\ distance$}}}%
      \put(2159,112){\makebox(0,0){\strut{}$r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,3224){\makebox(0,0)[l]{\strut{}$\text{Schwarzschild space-time}$}}%
      \csname LTb\endcsname%
      \put(1023,2984){\makebox(0,0)[l]{\strut{}$\text{Regge block interpolation}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{interpolation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lattice1.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lattice1_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4942,2660)(10,-1841)
\put(3781,-546){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi r_b$}%
}}}}
\put(3703,-1590){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi \ell$}%
}}}}
\put(924,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\put(1018,-591){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_b$}%
}}}}
\end{picture}%


==> lattice2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lattice2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3760,3763)(4378,-4015)
\put(6154,-2295){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A}%
}}}}
\put(6563,-1130){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\end{picture}%


==> open-gradient_vs_angs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,1152){\makebox(0,0)[r]{\strut{}    0.7}}%
      \csname LTb\endcsname%
      \put(816,1768){\makebox(0,0)[r]{\strut{}    0.8}}%
      \csname LTb\endcsname%
      \put(816,2384){\makebox(0,0)[r]{\strut{}    0.9}}%
      \csname LTb\endcsname%
      \put(816,3000){\makebox(0,0)[r]{\strut{}    1.0}}%
      \csname LTb\endcsname%
      \put(816,3615){\makebox(0,0)[r]{\strut{}    1.1}}%
      \csname LTb\endcsname%
      \put(816,4231){\makebox(0,0)[r]{\strut{}    1.2}}%
      \csname LTb\endcsname%
      \put(816,4847){\makebox(0,0)[r]{\strut{}    1.3}}%
      \put(912,992){\makebox(0,0){\strut{}    0.0}}%
      \put(1764,992){\makebox(0,0){\strut{}    0.1}}%
      \put(2616,992){\makebox(0,0){\strut{}    0.2}}%
      \put(3468,992){\makebox(0,0){\strut{}    0.3}}%
      \put(4320,992){\makebox(0,0){\strut{}    0.4}}%
      \put(5172,992){\makebox(0,0){\strut{}    0.5}}%
      \put(6023,992){\makebox(0,0){\strut{}    0.6}}%
      \put(6875,992){\makebox(0,0){\strut{}    0.7}}%
      \put(7727,992){\makebox(0,0){\strut{}    0.8}}%
      \put(8579,992){\makebox(0,0){\strut{}    0.9}}%
      \put(9431,992){\makebox(0,0){\strut{}    1.0}}%
      \put(304,2999){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{gradient of } z_{\scriptscriptstyle LW}$ vs $z_{\scriptscriptstyle FLRW}$}}}%
      \put(5171,752){\makebox(0,0){\strut{}$\cos(\theta)$}}%
      \put(6449,4693){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3291\, \cos(\theta)\, +\, 1.0407$}}%
      \put(6620,4518){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.57 \times 10^{-6}$}}%
      \put(6449,4342){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3321\, \cos(\theta)\, +\, 1.0499$}}%
      \put(6620,4167){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.58 \times 10^{-6}$}}%
      \put(6449,3991){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3377\, \cos(\theta)\, +\, 1.0678$}}%
      \put(6620,3815){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.53 \times 10^{-6}$}}%
      \put(6449,3640){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3407\, \cos(\theta)\, +\, 1.0773$}}%
      \put(6620,3464){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.44 \times 10^{-6}$}}%
      \put(6449,3289){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3463\, \cos(\theta)\, +\, 1.0950$}}%
      \put(6620,3120){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.03 \times 10^{-6}$}}%
      \put(6449,2944){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3478\, \cos(\theta)\, +\, 1.0999$}}%
      \put(6620,2769){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 5.82 \times 10^{-6}$}}%
      \put(6449,2593){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3512\, \cos(\theta)\, +\, 1.1109$}}%
      \put(6620,2418){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.13 \times 10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3509,423){\makebox(0,0)[r]{\strut{}$E_b = 1.00000$}}%
      \csname LTb\endcsname%
      \put(3509,183){\makebox(0,0)[r]{\strut{}$E_b =1.00001$}}%
      \csname LTb\endcsname%
      \put(4916,423){\makebox(0,0)[r]{\strut{}$E_b =1.00005$}}%
      \csname LTb\endcsname%
      \put(4916,183){\makebox(0,0)[r]{\strut{}$E_b =1.00010$}}%
      \csname LTb\endcsname%
      \put(6323,423){\makebox(0,0)[r]{\strut{}$E_b =1.00050$}}%
      \csname LTb\endcsname%
      \put(6323,183){\makebox(0,0)[r]{\strut{}$E_b =1.00100$}}%
      \csname LTb\endcsname%
      \put(7730,423){\makebox(0,0)[r]{\strut{}$E_b=1.10000$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{open-gradient_vs_angs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> open_vel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \csname LTb\endcsname%
      \put(592,995){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(592,1477){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(592,1960){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(592,2442){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(592,2924){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%
      \put(592,3407){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(688,352){\makebox(0,0){\strut{}$0.0$}}%
      \put(2145,352){\makebox(0,0){\strut{}$0.2$}}%
      \put(3602,352){\makebox(0,0){\strut{}$0.4$}}%
      \put(5060,352){\makebox(0,0){\strut{}$0.6$}}%
      \put(6517,352){\makebox(0,0){\strut{}$0.8$}}%
      \put(7974,352){\makebox(0,0){\strut{}$1.0$}}%
      \put(9431,352){\makebox(0,0){\strut{}$1.2$}}%
      \put(128,1959){\rotatebox{-270}{\makebox(0,0){\strut{}$(u^\rho)^2$}}}%
      \put(5059,112){\makebox(0,0){\strut{}$(\dot{\rho})^2$}}%
      \put(834,3262){\makebox(0,0)[l]{\strut{}$u^\rho \, =\, \dot{\rho}\, -\, 3.9 \times 10^{-6}$}}%
      \put(834,3093){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.86 \times 10^{-7}$}}%
      \put(834,2924){\makebox(0,0)[l]{\strut{}$u^\rho \, =\, \dot{\rho}\, -\, 3.0 \times 10^{-6}$}}%
      \put(834,2756){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.04 \times 10^{-7}$}}%
      \put(834,2587){\makebox(0,0)[l]{\strut{}$u^\rho \, =\, \dot{\rho}\, -\, 2.6 \times 10^{-6}$}}%
      \put(834,2418){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 8.41 \times 10^{-8}$}}%
      \put(834,2249){\makebox(0,0)[l]{\strut{}$u^\rho \, =\, \dot{\rho}\, -\, 2.5 \times 10^{-6}$}}%
      \put(834,2080){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.96 \times 10^{-8}$}}%
      \put(834,1911){\makebox(0,0)[l]{\strut{}$u^\rho \, =\, \dot{\rho}\, -\, 2.6 \times 10^{-6}$}}%
      \put(834,1742){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 6.76 \times 10^{-8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8696,1655){\makebox(0,0)[r]{\strut{}$R/r_{max} = -1/11$}}%
      \csname LTb\endcsname%
      \put(8696,1415){\makebox(0,0)[r]{\strut{}$R/r_{max} = -1/31$}}%
      \csname LTb\endcsname%
      \put(8696,1175){\makebox(0,0)[r]{\strut{}$R/r_{max} = -1/51$}}%
      \csname LTb\endcsname%
      \put(8696,935){\makebox(0,0)[r]{\strut{}$R/r_{max} = -1/71$}}%
      \csname LTb\endcsname%
      \put(8696,695){\makebox(0,0)[r]{\strut{}$R/r_{max} = -1/91$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{open_vel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> regression_graphs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Verdana}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9720.00,4680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$   0.60$}}%
      \csname LTb\endcsname%
      \put(816,1175){\makebox(0,0)[r]{\strut{}$   0.70$}}%
      \csname LTb\endcsname%
      \put(816,1837){\makebox(0,0)[r]{\strut{}$   0.80$}}%
      \csname LTb\endcsname%
      \put(816,2500){\makebox(0,0)[r]{\strut{}$   0.90$}}%
      \csname LTb\endcsname%
      \put(816,3162){\makebox(0,0)[r]{\strut{}$   1.00$}}%
      \csname LTb\endcsname%
      \put(816,3825){\makebox(0,0)[r]{\strut{}$   1.10$}}%
      \csname LTb\endcsname%
      \put(816,4487){\makebox(0,0)[r]{\strut{}$   1.20$}}%
      \put(912,352){\makebox(0,0){\strut{}$   0.00$}}%
      \put(1764,352){\makebox(0,0){\strut{}$   0.10$}}%
      \put(2616,352){\makebox(0,0){\strut{}$   0.20$}}%
      \put(3468,352){\makebox(0,0){\strut{}$   0.30$}}%
      \put(4320,352){\makebox(0,0){\strut{}$   0.40$}}%
      \put(5172,352){\makebox(0,0){\strut{}$   0.50$}}%
      \put(6023,352){\makebox(0,0){\strut{}$   0.60$}}%
      \put(6875,352){\makebox(0,0){\strut{}$   0.70$}}%
      \put(7727,352){\makebox(0,0){\strut{}$   0.80$}}%
      \put(8579,352){\makebox(0,0){\strut{}$   0.90$}}%
      \put(9431,352){\makebox(0,0){\strut{}$   1.00$}}%
      \put(256,2499){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{gradient of } z_{\scriptscriptstyle LW}$ vs $z_{\scriptscriptstyle FLRW}$}}}%
      \put(5171,112){\makebox(0,0){\strut{}$\cos(\theta)$}}%
      \put(6449,4321){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3477\, \cos(\theta)\, +\, 1.0994$}}%
      \put(6620,4123){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 7.01 \times 10^{-6}$}}%
      \put(6449,3924){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3380\, \cos(\theta)\, +\, 1.0689$}}%
      \put(6620,3725){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 2.11 \times 10^{-6}$}}%
      \put(6449,3526){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3322\, \cos(\theta)\, +\, 1.0504$}}%
      \put(6620,3328){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 2.16 \times 10^{-7}$}}%
      \put(6449,3129){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3234\, \cos(\theta)\, +\, 1.0226$}}%
      \put(6620,2930){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 2.11 \times 10^{-8}$}}%
      \put(6449,2731){\makebox(0,0)[l]{\strut{}$\text{gradient} \, = \, -0.3104\, \cos(\theta)\, +\, 0.9814$}}%
      \put(6620,2533){\makebox(0,0)[l]{\strut{}$\text{RMS of residuals}\, =\, 1.99 \times 10^{-9}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1263,1655){\makebox(0,0)[l]{\strut{}$r_b =  3 \times10^4$}}%
      \csname LTb\endcsname%
      \put(1263,1415){\makebox(0,0)[l]{\strut{}$r_b = 10^5$}}%
      \csname LTb\endcsname%
      \put(1263,1175){\makebox(0,0)[l]{\strut{}$r_b = 10^6$}}%
      \csname LTb\endcsname%
      \put(1263,935){\makebox(0,0)[l]{\strut{}$r_b = 10^7$}}%
      \csname LTb\endcsname%
      \put(1263,695){\makebox(0,0)[l]{\strut{}$r_b = 10^8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{regression_graphs}}%
    \gplfronttext
  \end{picture}%
\endgroup

